Population synthesis and parameter estimation of neutron stars with continuous gravitational waves and third-generation detectors

Precise measurement of stellar properties through the observation of continuous gravitational waves from spinning non-axisymmetric neutron stars can shed light onto new physics beyond terrestrial laboratories. Although hitherto undetected, prospects for detecting continuous gravitational waves improve with longer observation periods and more sensitive gravitational wave detectors. We study the capability of the Advanced Laser Interferometer Gravitational-Wave Observatory, and the Einstein Telescope to measure the physical properties of neutron stars through continuous gravitational wave observations. We simulate a population of Galactic neutron stars, assume continuous gravitational waves from the stars have been detected, and perform parameter estimation of the detected signals. Using the estimated parameters, we infer the stars' moments of inertia, ellipticities, and the components of the magnetic dipole moment perpendicular to the rotation axis. The estimation of the braking index proved challenging and is responsible for the majority of the uncertainties in the inferred parameters. Using the Einstein Telescope with an observation period of 5 yrs, point estimates using median can be made on the moments of inertia with error of ~ 10 - 100% and on the ellipticities with error of ~ 5 - 50%, subject to the inference of the braking index. The perpendicular magnetic dipole moment could not be accurately inferred for neutron stars that emit mainly gravitational waves.

==> PopAnnotation_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PopAnnotation_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.27085329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88464273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PopAnnotation_svg-tex.pdf}}%
    \put(0.65287611,0.05025913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PopAnnotation_svg-tex.pdf}}%
    \put(0.17173262,0.05767185){\color[rgb]{0.94117647,0.33333333,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon_{\min}$\end{tabular}}}}%
    \put(0.52356406,0.36077094){\color[rgb]{0.94117647,0.33333333,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon_{\max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PopAnnotation_svg-tex.pdf}}%
    \put(0.43398727,0.27622628){\color[rgb]{0.59607843,0.30588235,0.63921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\max}$\end{tabular}}}}%
    \put(0.76128185,0.45875122){\color[rgb]{0.59607843,0.30588235,0.63921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\max}$\end{tabular}}}}%
    \put(0.78448515,0.67848283){\color[rgb]{0.30196078,0.68627451,0.29019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{\max}$\end{tabular}}}}%
    \put(0.36126206,0.1545431){\color[rgb]{0.16470588,0.58823529,0.98039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{0,\max}$\end{tabular}}}}%
    \put(0.02538011,0.28110199){\color[rgb]{0.16470588,0.58823529,0.98039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{0,\min}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PopAnnotation_svg-tex.pdf}}%
    \put(0.20762289,0.70211781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.17720196,0.55001376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0.27670342,0.40367694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(0.18041848,0.29416207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PopAnnotation_svg-tex.pdf}}%
    \put(0.66212349,0.31236695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NS with $t=t_\text{age}$\end{tabular}}}}%
    \put(0.66290319,0.25829071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Young NS region\end{tabular}}}}%
    \put(0.66290319,0.20991853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EM dominated region\end{tabular}}}}%
    \put(0.66212349,0.16124516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CW dominated region\end{tabular}}}}%
    \put(0.66289338,0.11257191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Low $\dot{P}$ region\end{tabular}}}}%
    \put(0.66212349,0.36077092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NS with $t=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PopAnnotation_svg-tex.pdf}}%
    \put(0.0053824,0.54195236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{P}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

